BP-LED decoding algorithm for LDPC codes over AWGN channels

A new method for low-complexity near-maximum-likelihood (ML) decoding of low-density parity-check (LDPC) codes over the additive white Gaussian noise channel is presented. The proposed method termed belief-propagation--list erasure decoding (BP-LED) is based on erasing carefully chosen unreliable bits performed in case of BP decoding failure. A strategy of introducing erasures into the received vector and a new erasure decoding algorithm are proposed. The new erasure decoding algorithm, called list erasure decoding, combines ML decoding over the BEC with list decoding applied if the ML decoder fails to find a unique solution. The asymptotic exponent of the average list size for random regular LDPC codes from the Gallager ensemble is analyzed. Furthermore, a few examples of regular and irregular quasi-cyclic LDPC codes of short and moderate lengths are studied by simulations and their performance is compared with the upper bound on the LDPC ensemble-average performance and the upper bound on the average performance of random linear codes under ML decoding. A comparison with the BP decoding performance of the WiMAX standard codes and performance of the near-ML BEAST decoding are presented. The new algorithm is applied to decoding a short nonbinary LDPC code over the extension of the binary Galois field. The obtained simulation results are compared to the upper bound on the ensemble-average performance of the binary image of regular nonbinary LDPC codes.

==> pcme.tikz <==
\begin{tikzpicture}
[
scale=0.6,transform shape,
state/.style={rectangle,draw=black!50,fill=white!,thick,minimum size=6mm},
oper/.style={circle,draw=black!50,fill=white!,thick,minimum size=5mm},
arr/.style={<->,auto,>=stealth},
point/.style={circle,draw=black!50, fill=black!,thick,minimum size=0.5mm}
]



\node() at (-1.2,3) { \huge $ H_{I(\bs e)}=$};

\filldraw[draw=white, fill=gray!10!white] (6,0)-- (12,0)--(12,2)--(6,2);

\draw [very thick] (0.3,0)--(0,0)--(0,6.7)--(0.3,6.7);
\draw [very thick] (11.7,0)--(12,0)--(12,6.7)--(11.7,6.7);
\draw[dotted] (0,6)--(12,6);
\draw[very thick, dotted](6,2)--(12,2);

\draw[thick,dotted](1.5,4.5)--(3.5,2.5);
\draw[thick,dotted](5,1)--(5.3,0.7);

\node() at (6,6.4) { \huge $\bs 0$};

\node() at (0.5,5.5) {\huge $1$};
\node() at (1,5) {\huge $1$};
\node() at (4.5, 1.5) {\huge $1$};
\node() at (4, 2) {\huge $1$};


\node() at (5.7,0.3) {\huge $1$};
%\node() at (5,1) {\huge $1$};


\draw [arr,very thin](10.8,0) -- (10.8,6);
\node() at (11.2,3) {\huge $\rho$};

\draw [arr,very thin](0,4.) -- (6,4.);
\node() at (3.3,4.3) {\huge $\rho$};


\draw [arr,very thin](9.6,0) -- (9.6,2);
\node() at (10.2,1) {\huge $\rho_A$};

\draw [very thick, dotted](6,0)--(6,6);

\node() at (8,1) { \Huge $\bs A $};
\node() at (8,4.5) { \Huge $\bs 0$};
\node() at (2.5,2.) { \huge $\bs I_{\rho}$};

\draw [dotted] (0,0)--(0,-1);
\draw [dotted] (12,0)--(12,-2);
\draw [dotted] (6,0)--(6,-2);

\draw [dotted] (4,2)--(6,2);
\draw [dotted] (4,2)--(4,-2);


\draw [arr](0,-0.7) -- (12,-0.7);
\draw [arr](6,-1.5) -- (12,-1.5);
\draw [arr](6,-1.5) -- (4,-1.5);

\node() at (6.5,-1.) { \huge $\nu $};
\node() at (9,-2) { \huge $L =\nu-\rho$};
\node() at (5,-2) { \huge $\rho_A$};




\end{tikzpicture}




